Modelling DESTINY+ interplanetary and interstellar dust measurements en route to the active asteroid (3200) Phaethon

The JAXA/ISAS spacecraft DESTINY$^+$ will be launched to the active asteroid (3200) Phaethon in 2022. Among the proposed core payload is the DESTINY+ Dust Analyzer (DDA) which is an upgrade of the Cosmic Dust Analyzer flown on the Cassini spacecraft to Saturn (Srama et al. 2011). We use two up-to-date computer models, the ESA Interplanetary Meteoroid Engineering Model (IMEM, Dikarev et al. 2005), and the interstellar dust module of the Interplanetary Meteoroid environment for EXploration model (IMEX; Sterken2013 et al., Strub et al. 2019) to study the detection conditions and fluences of interplanetary and interstellar dust with DDA. Our results show that a statistically significant number of interplanetary and interstellar dust particles will be detectable with DDA during the 4-years interplanetary cruise of DESTINY+. The particle impact direction and speed can be used to descriminate between interstellar and interplanetary particles and likely also to distinguish between cometary and asteroidal particles.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

